Fluid wetting and penetration characteristics in T-shaped microchannels

A thorough understanding of media tightness in automotive electronics is crucial for ensuring more reliable and compact product designs, ultimately improving product quality. Concerning the fundamental characteristics of fluid leakage issues, the dynamic wetting and penetration behavior on small scales is of special interest and importance. In this work, four T-shaped microchannels with one inlet and two outlets are experimentally investigated in terms of contact angle dynamics and interface movement over time, generating novel insight into the wetting mechanisms and fluid distribution. With a main channel width of 1 mm, a crevice width of w = 0.3 mm, 0.4 mm and a rounding edge radius of r = 0.1 mm, 0.2 mm, the geometrical effects on the fluid penetration depth in the crevice and the interface edge pinning effect are analyzed quantitatively using an automated image processing procedure. It is found that the measured dynamic contact angles in all parts can be well described by molecular kinetic theory using local contact line velocities, even with local surface effects and abrupt geometry changes. Moreover, a smaller crevice width, a sharper edge and a larger flow velocity tend to enhance the interface pinning effect and prevent fluid penetration into the crevice. The rounding radius has a more significant effect on the interface pinning compared with crevice width. The experimental data and image processing algorithm are made publicly available.

==> figures/experiments/imageFlowChart_v2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imageFlowChart_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2622.74998773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63238232)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imageFlowChart_v2.pdf}}%
    \put(0.23674864,0.50978703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(i)}}\end{tabular}}}}%
    \put(0.26674864,0.50978703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ Define area of }\end{tabular}}}}%
    \put(0.23674864,0.48247705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{interest: }\end{tabular}}}}%
    \put(0.34074864,0.48247705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upstream, \end{tabular}}}}%
    \put(0.23674864,0.45416707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}downstream, crevice\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imageFlowChart_v2.pdf}}%
    \put(0.34194166,0.38711216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(ii)}}\end{tabular}}}}%
    \put(0.38067429,0.38711216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ Wall detection: }\end{tabular}}}}%
    \put(0.57281098,0.38711216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}detect \end{tabular}}}}%
    \put(0.36194166,0.35980218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}wall edges and update the\end{tabular}}}}%
    \put(0.42531312,0.3304922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}area of interest\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imageFlowChart_v2.pdf}}%
    \put(0.34194166,0.27244245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(iii)}}\end{tabular}}}}%
    \put(0.3927429,0.27244245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Interface detection:}\end{tabular}}}}%
    \put(0.34994166,0.24413247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}interface detection in area of \end{tabular}}}}%
    \put(0.34194166,0.21582249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}interest \end{tabular}}}}%
    \put(0.42696883,0.21582249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} + \end{tabular}}}}%
    \put(0.45630254,0.21582249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}polynomial fit with \end{tabular}}}}%
    \put(0.4522076,0.18751251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RANSAC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imageFlowChart_v2.pdf}}%
    \put(0.09099142,0.12531376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(iv)}}\end{tabular}}}}%
    \put(0.14099142,0.12531376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Calculate contact angle }\end{tabular}}}}%
    \put(0.42215899,0.12531376){\color[rgb]{1,0.48627451,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\boldsymbol{\theta_d}$ \end{tabular}}}}%
    \put(0.45215899,0.12531376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} : \end{tabular}}}}%
    \put(0.090099142,0.09643186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}the derivative of polynomial at wall \end{tabular}}}}%
    \put(0.22847297,0.06812188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}edge points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{imageFlowChart_v2.pdf}}%
    \put(0.54524735,0.49591714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(i)}}\end{tabular}}}}%
    \put(0.57342579,0.49591714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ Define area of }\end{tabular}}}}%
    \put(0.54524735,0.46760716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{interest:}\end{tabular}}}}%
    \put(0.64833,0.46760716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x-axis, y-axis\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{imageFlowChart_v2.pdf}}%
    \put(0.5432056,0.1264576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(iv)}}\end{tabular}}}}%
    \put(0.5852056,0.1264576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ Interface tracking: }\end{tabular}}}}%
    \put(0.82470689,0.1264576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}track two \end{tabular}}}}%
    \put(0.54830426,0.09814762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}boundary points ( \end{tabular}}}}%
    \put(0.7347555,0.09814762){\color[rgb]{0.09411765,0.74901961,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}top/left\end{tabular}}}}%
    \put(0.82091107,0.09814762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}, \end{tabular}}}}%
    \put(0.83470689,0.09814762){\color[rgb]{1,0.75294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bottom/\end{tabular}}}}%
    \put(0.54830426,0.06983764){\color[rgb]{1,0.75294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}right\end{tabular}}}}%
    %\put(0.91266514,0.09814762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} ) \end{tabular}}}}%
    \put(0.5996497,0.06983764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}) and \end{tabular}}}}%
    \put(0.66462396,0.06983764){\color[rgb]{0.56470588,0.96078431,0.40392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}middle\end{tabular}}}}%
    \put(0.74605376,0.06983764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}of interface\end{tabular}}}}%
    \put(0.20696311,0.54767579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Contact angle measurement}\end{tabular}}}}%
    \put(0.55461538,0.54767579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Interface movement}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{imageFlowChart_v2.pdf}}%
    \put(0.43000286,0.60829918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Input images}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{imageFlowChart_v2.pdf}}%
    \put(0.129173,0.27229689){\color[rgb]{1,0.48627451,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\boldsymbol{\theta_d}$ \end{tabular}}}}%
    %\put(0.14277094,0.26600579){\color[rgb]{1,0.48627451,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{d}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{imageFlowChart_v2.pdf}}%
    \put(0.02125307,0.58513647){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0.82233915,0.58456455){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0.07257249,0.38582277){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0.71485559,0.38610873){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{imageFlowChart_v2.pdf}}%
    \put(0.40998856,0.01407556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{(v) }}\end{tabular}}}}%
    \put(0.45098856,0.01407556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Output data}\end{tabular}}}}%
  \end{picture}%
\endgroup%

